Augmented Lagrangian preconditioning for a simplified Ericksen--Leslie model of nematic liquid crystals

The numerical solution of the simplified Ericksen--Leslie model for nematic liquid crystals is challenging because the flow and director equations are strongly coupled and because incompressibility and the unit-length condition must be enforced simultaneously. A Lagrange multiplier formulation avoids a small Ginzburg--Landau parameter, but the Newton systems have a double saddle-point structure. We develop an augmented Lagrangian block preconditioner in which both constraints are augmented while their discrete enforcement remains multiplier based. After finite element discretization and backward Euler time integration, the Newton increments are grouped into velocity--director and pressure-multiplier variables. A block-diagonal approximation of the coupled velocity-director block then leads to separate, physically scaled approximations of the pressure and director-multiplier Schur complements. Manufactured-solution tests show the expected spatial accuracy and first-order temporal convergence for the primary variables; the multiplier error reaches a spatial-error floor on the fixed mesh used in the temporal study. In the reported parameter ranges, the outer FGMRES iteration counts are nearly mesh independent, remain stable under time-step and viscosity variation, and improve as the augmentation parameters increase. A smooth benchmark also exhibits monotone decay of the computed total energy.

==> picture/solver.tikz <==
\begin{tikzpicture}[%
  every node/.style={draw=black, thick, anchor=west},
  grow via three points={one child at (0.0,-0.7) and
  two children at (0.0,-0.7) and (0.0,-1.4)},
  edge from parent path={(\tikzparentnode.210) |- (\tikzchildnode.west)}]
  
  \node {Newton solver with line search}
    child { node {Krylov solver (FGMRES)}
      child { node {Block preconditioner (Schur complement)}
        child { node {Momentum and director block ($u, n$)}
          child { node {Direct solver (LU / MUMPS)} }
        }
        child [missing] {} % 为 LU 求解器节点占位
        child { node {Pressure and multiplier block ($p, \lambda$) }
          child { node {Approximate pressure Schur complement}
            child { node {Mass matrix: Jacobi preconditioner} }
            child { node {Stiffness matrix: CG solver + GAMG} }
          }
          child [missing] {} % 为 Mass matrix 节点占位
          child [missing] {} % 为 Stiffness matrix 节点占位
          child { node {Approximate multiplier Schur complement}
            child { node {Mass matrix: Jacobi preconditioner} }
          }
        }
      }
    };
\end{tikzpicture}
